Higher-order Derivatives of Weighted Finite-state Machines

Weighted finite-state machines are a fundamental building block of NLP systems. They have withstood the test of time -- from their early use in noisy channel models in the 1990s up to modern-day neurally parameterized conditional random fields. This work examines the computation of higher-order derivatives with respect to the normalization constant for weighted finite-state machines. We provide a general algorithm for evaluating derivatives of all orders, which has not been previously described in the literature. In the case of second-order derivatives, our scheme runs in the optimal $\mathcal{O}(A^2 N^4)$ time where $A$ is the alphabet size and $N$ is the number of states. Our algorithm is significantly faster than prior algorithms. Additionally, our approach leads to a significantly faster algorithm for computing second-order expectations, such as covariance matrices and gradients of first-order expectations.

==> figures/algs.tex <==
\begin{algorithmic}[1]
    %% Order m %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \Func{$\algCall{\algDm}{\wfsaW, \vstart, \vend}$}
    \LinesComment{Compute the tensor of $m\th$-order derivative of a WFSM; requires $\bigo{\nN^3\!+\!m\,m!\,\alphsize^{m}\nN^{2m}}$ time, $\bigo{\alphsize^{m}\nN^{2m}}$ space.}
    \State $\wstar \gets \inv{(\eye - \wfsaW)}$ \Comment{$\bigo{\nN^3}$}
    \State $\mathbf{s} \gets \vstart\transpose \wstar$; $\mathbf{e} \gets \wstar \vend$ \Comment{$\bigo{\nN^2}$}
    \State $\mat{D} \gets \mathbf{0}$
    \For{$\edgetuple \!\in\! ([\nN] \!\times\! [\nN] \!\times\! \bar{\alphabet})^m\!$} \Comment{$\bigo{m m!\alphsize^m\nN^{2m}}$}
        \For{$\big\langle\pair{1},\dots,\pair{m}\big\rangle \in \perms{\edgetuple}$}    %\LineComment{Let $\sigma=\left((\pair{1},\dots,\pair{m}\right)$}
            \State $\matrixelem{D}{\edgetuple} \ \plusequal\ 
            \matrixelem{s}{i_1} \hole{i_1}{j_1}{a_1} \wstarelem{j_1 i_2} \hole{i_2}{j_2}{a_2} \wstarelem{j_2 i_3}$
            \Statex $\quad\quad\quad\quad\quad\quad \cdots \wstarelem{j_{m-1} i_{m}} \hole{i_m}{j_m}{a_m} \matrixelem{e}{j_m}$
        \EndFor
    \EndFor
    \State \Return $\mat{D}$
    \EndFunc
    \vspace{3pt}
    %% Second order expectation %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \Func{$\algCall{\algSecond}{\wfsaW, \vstart, \vend, r, t}$}
    \LinesComment{Compute the second-order expectation of a WFSM; requires $\bigo{\nN^3 \!+\! \nN^2(\bar{R}\, \bar{T} \!+\! \alphsize R' T')}$ time, $\bigo{\nN^2 \!+\! RT \!+\! \nN (R + T)}$ space where $\bar{R}\defeq\min(\nN R', R)$ and $\bar{T}\defeq\min(\nN T', T)$.}
    \State Compute $\wstar$, $\mathbf{s}$, and $\mathbf{e}$ as in $\algDm$ \Comment{$\bigo{\nN^3}$}
    \State $\Z\gets\vstart\transpose\wstar\vend$
    \State $\widehat{r^s} \gets \boldsymbol{0}$;  $\widehat{r^e} \gets \boldsymbol{0}$; $\widehat{t^s} \gets \boldsymbol{0}$;  $\widehat{t^e} \gets \boldsymbol{0}$
    \For{$i,j\in [N], a\in\bar{\alphabet}$} \Comment{$\bigo{\alphsize\nN^2}$}
        \State $\widehat{r^s_{i}}{\plusequal}\wstarStart{j}\hole{j}{i}{a}\symwfsaWelem{a}{ji}r_{ji}^{(a)}$ \Comment{$\bigo{R'}$}
        \State $\widehat{r^e_{i}}{\plusequal}\hole{i}{j}{a}\wstarEnd{j}\hole{j}{i}{a}\symwfsaWelem{a}{ij}r_{ij}^{(a)}$ \Comment{$\bigo{R'}$}
        \State $\widehat{t^s_{i}}{\plusequal}\wstarStart{j}\hole{a}{j}{i}\symwfsaWelem{a}{ji}t_{ji}^{(a)}$ \Comment{$\bigo{T'}$}
        \State $\widehat{t^e_{i}}{\plusequal}\hole{i}{j}{a}\wstarEnd{j}\symwfsaWelem{a}{ij}t_{ij}^{(a)}$ \Comment{$\bigo{T'}$}
    \EndFor
    \State \Return $\frac{1}{\Z}\bigg[\!\sum_{i,j=0}^{\nN}\widehat{r^s_{i}}\wstarelem{ij}\widehat{t^e_{j}}\transpose + \!\left[\widehat{t^s_{i}}\wstarelem{ij}\widehat{r^e_{j}}\transpose\right]\transpose$
    \Statex $\quad\quad \quad + \sum_{a\in\bar{\alphabet}}\wstarStart{i}\hole{i}{j}{a} \wstarEnd{j} \symwfsaWelem{a}{ij} r_{ij}^{(a)} {t_{ij}^{(a)}}\transpose \bigg]$
    \Statex \Comment{$\bigo{\nN^2(\bar{R}\ \bar{T} {+} \alphsize R'T')}$}
    \EndFunc
    \end{algorithmic}
